Stabilization Time in Minority Processes

We analyze the stabilization time of minority processes in graphs. A minority process is a dynamically changing coloring, where each node repeatedly changes its color to the color which is least frequent in its neighborhood. First, we present a simple $\Omega(n^2)$ stabilization time lower bound in the sequential adversarial model. Our main contribution is a graph construction which proves a ${\Omega}(n^{2-\epsilon})$ stabilization time lower bound for any $\epsilon>0$. This lower bound holds even if the order of nodes is chosen benevolently, not only in the sequential model, but also in any reasonable concurrent model of the process.

==> pics/adverse.tikz <==
\begin{tikzpicture}
	
	\draw (90pt,0pt) -- (0pt,50pt);
	\draw (90pt,0pt) -- (32pt,50pt);
	\draw (90pt,0pt) -- (64pt,50pt);
	\draw (90pt,0pt) -- (96pt,50pt);
	\draw (90pt,0pt) -- (180pt,50pt);
	
	\draw (90pt,0pt) -- (90pt,-30pt);
	\draw (0pt,50pt) -- (0pt,80pt);
	\draw (32pt,50pt) -- (32pt,80pt);
	\draw (64pt,50pt) -- (64pt,80pt);
	\draw (96pt,50pt) -- (96pt,80pt);
	\draw (180pt,50pt) -- (180pt,80pt);
	
	\draw[black, fill=white] (90pt,0pt) circle (1ex);
	\draw[black, fill=white] (90pt,0pt) circle (0.8ex);
		
	\draw[fill=black] (0pt,50pt) circle (0.8ex);
	\draw[black, fill=white] (32pt,50pt) circle (0.8ex);
	\draw[fill=black] (64pt,50pt) circle (0.8ex);
	\draw[black, fill=white] (96pt,50pt) circle (0.8ex);
	\node[anchor=north] at (138pt,51pt) {\large . . .};
	\draw[black, fill=white] (180pt,50pt) circle (0.8ex);
	
	\fill[black] (87pt,-33pt) rectangle (93pt,-27pt);
	\fill[black] (-3pt,77pt) rectangle (3pt,83pt);
	\draw[black, fill=white] (29pt,77pt) rectangle (35pt,83pt);
	\fill[black] (61pt,77pt) rectangle (67pt,83pt);
	\draw[black, fill=white] (93pt,77pt) rectangle (99pt,83pt);
	\draw[black, fill=white] (177pt,77pt) rectangle (183pt,83pt);
	
	\node[anchor=south] at (0pt,81pt) {\scriptsize $m\!+\!1$};
	\node[anchor=south] at (32pt,81pt) {\scriptsize $m\!+\!1$};
	\node[anchor=south] at (64pt,81pt) {\scriptsize $m\!+\!1$};
	\node[anchor=south] at (96pt,81pt) {\scriptsize $m\!+\!1$};
	\node[anchor=south] at (180pt,81pt) {\scriptsize $m\!+\!1$};
	
	\node[anchor=west] at (-2pt,57pt) {\footnotesize $A_1$};
	\node[anchor=west] at (30pt,57pt) {\footnotesize $A_2$};
	\node[anchor=west] at (62pt,57pt) {\footnotesize $A_3$};
	\node[anchor=west] at (94pt,57pt) {\footnotesize $A_4$};
	\node[anchor=west] at (178pt,57pt) {\footnotesize $A_{2m}$};
	\node[anchor=west] at (89pt,-7pt) {\footnotesize $P$\footnotesize$^{(\!m\!)}$};
	
\end{tikzpicture}


==> pics/and.tikz <==
\begin{tikzpicture}
	\draw (0pt,0pt) -- (30pt,0pt);
	\draw (0pt,0pt) -- (20pt,-20pt);
	\draw (0pt,0pt) -- (16pt,-32pt);
	\draw (0pt,0pt) -- (-15pt,-30pt);
	
	\draw (20pt,-20pt) -- (-15pt,-30pt);
	\draw (16pt,-32pt) -- (-15pt,-30pt);
	
	\draw (20pt,-20pt) -- (30pt,0pt);
	
	\draw[dashed, arrows=-stealth] (30pt,0pt) -- (52pt,0pt);
	\draw (20pt,-20pt) -- (40pt,-34pt);
	\draw (16pt,-32pt) -- (36pt,-46pt);
	\draw (0pt,0pt) -- (10pt,20pt);
	
	\draw[dashed] (-5pt,0pt) -- (-34pt,0pt);
	\draw[dashed, arrows=stealth-] (-3pt,0pt) -- (-34pt,7pt);
	\draw[dashed] (-5pt,1pt) -- (-32pt,13.1pt);
	
	\draw[black, fill=white] (-35pt,0pt) circle (0.4ex);
	\draw[fill=black] (-35pt,7pt) circle (0.4ex);
	\draw[fill=black] (-35pt,14pt) circle (0.4ex);
	
	\draw (-38pt,17pt) -- (-40pt,17pt) -- (-40pt,-3pt) -- (-38pt,-3pt);
	\draw (-42pt,7pt) -- (-40pt,7pt);
	
	\draw[black, fill=white] (0pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (30pt,0pt) circle (0.6ex);
	\draw[fill=black] (55pt,0pt) circle (0.6ex);
	\draw[fill=black] (20pt,-20pt) circle (0.6ex);
	\draw[fill=black] (16pt,-32pt) circle (0.6ex);
	\draw[black, fill=white] (-15pt,-30pt) circle (0.8ex);
	\draw[black, fill=white] (-15pt,-30pt) circle (0.6ex);
	
	\fill[black] (38pt,-32pt) rectangle (42pt,-36pt);
	\fill[black] (34pt,-44pt) rectangle (38pt,-48pt);
	\fill[black] (8pt,18pt) rectangle (12pt,22pt);
	\node[anchor=west] at (40pt,-34pt) {\scriptsize $4$};
	\node[anchor=west] at (36pt,-46pt) {\scriptsize $3$};
	\node[anchor=west] at (10pt,21pt) {\scriptsize $x+1$};
	
	\node[anchor=east] at (6pt,8pt) {\scriptsize $A$};
	\node[anchor=west] at (20pt,-19pt) {\scriptsize $B_1$};
	\node[anchor=west] at (16pt,-31pt) {\scriptsize $B_2$};
	\node[anchor=north] at (-12pt,-31pt) {\scriptsize $C$\tiny$^{(3)}$};
	\node[anchor=west] at (28pt,7pt) {\scriptsize $D$};
	\node[anchor=west] at (53pt,6pt) {\scriptsize $v$};
	
	\node[anchor=east] at (-40pt,10pt) {\scriptsize $x$ input};
	\node[anchor=east] at (-42.5pt,3pt) {\scriptsize nodes};
\end{tikzpicture}

==> pics/and_phases2.tikz <==
\begin{tikzpicture}
	\draw (0pt,0pt) -- (30pt,0pt);
	\draw (0pt,0pt) -- (20pt,-20pt);
	\draw (0pt,0pt) -- (16pt,-32pt);
	\draw (0pt,0pt) -- (-15pt,-30pt);
	
	\draw (20pt,-20pt) -- (-15pt,-30pt);
	\draw (16pt,-32pt) -- (-15pt,-30pt);
	
	\draw (20pt,-20pt) -- (30pt,0pt);
	
	\draw (30pt,0pt) -- (50pt,0pt);
	\draw (20pt,-20pt) -- (40pt,-34pt);
	\draw (16pt,-32pt) -- (36pt,-46pt);
	\draw (0pt,0pt) -- (10pt,20pt);
	
	\draw (0pt,0pt) -- (-23pt,0pt);
	\draw (0pt,0pt) -- (-23pt,10pt);
	\draw (0pt,0pt) -- (-23pt,20pt);
	
	\draw (-26pt,24pt) -- (-28pt,24pt) -- (-28pt,-4pt) -- (-26pt,-4pt);
	\draw (-28pt,10pt) -- (-30pt,10pt);
	
	\draw[black, fill=white] (0pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (30pt,0pt) circle (0.6ex);
	\draw[fill=black] (50pt,0pt) circle (0.6ex);
	\draw[fill=black] (20pt,-20pt) circle (0.6ex);
	\draw[fill=black] (16pt,-32pt) circle (0.6ex);
	\draw[black, fill=white] (-15pt,-30pt) circle (0.8ex);
	\draw[black, fill=white] (-15pt,-30pt) circle (0.6ex);
	\draw[black, fill=white] (-23pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (-23pt,10pt) circle (0.6ex);
	\draw[black, fill=white] (-23pt,20pt) circle (0.6ex);
	\fill[black] (38pt,-32pt) rectangle (42pt,-36pt);
	\fill[black] (34pt,-44pt) rectangle (38pt,-48pt);
	\fill[black] (8pt,18pt) rectangle (12pt,22pt);
	\node[anchor=west] at (40pt,-34pt) {\scriptsize $4$};
	\node[anchor=west] at (36pt,-46pt) {\scriptsize $3$};
	\node[anchor=west] at (10pt,21pt) {\scriptsize $x+1$};	
	\node[anchor=east] at (-26pt,10pt) {\scriptsize $x$};
	
	\node[anchor=east] at (6pt,8pt) {\scriptsize $A$};
	\node[anchor=west] at (20pt,-19pt) {\scriptsize $B_1$};
	\node[anchor=west] at (16pt,-31pt) {\scriptsize $B_2$};
	\node[anchor=north] at (-12pt,-31pt) {\scriptsize $C$\tiny$^{(3)}$};
	\node[anchor=west] at (28pt,7pt) {\scriptsize $D$};
	\node[anchor=west] at (53pt,6pt) {\scriptsize $v$};
	
	\draw[very thick, arrows=-stealth] (63pt,-10pt) -- (83pt,-10pt);
	
	\draw (125pt,0pt) -- (155pt,0pt);
	\draw (125pt,0pt) -- (145pt,-20pt);
	\draw (125pt,0pt) -- (141pt,-32pt);
	\draw (125pt,0pt) -- (110pt,-30pt);
	
	\draw (145pt,-20pt) -- (110pt,-30pt);
	\draw (141pt,-32pt) -- (110pt,-30pt);
	
	\draw (145pt,-20pt) -- (155pt,0pt);
	
	\draw (155pt,0pt) -- (175pt,0pt);
	\draw (145pt,-20pt) -- (165pt,-34pt);
	\draw (141pt,-32pt) -- (161pt,-46pt);
	\draw (125pt,0pt) -- (135pt,20pt);
	
	\draw (125pt,0pt) -- (102pt,0pt);
	\draw (125pt,0pt) -- (102pt,10pt);
	\draw (125pt,0pt) -- (102pt,20pt);
	
	\draw (99pt,24pt) -- (97pt,24pt) -- (97pt,-4pt) -- (99pt,-4pt);
	\draw (97pt,10pt) -- (95pt,10pt);
	
	\draw[fill=black] (125pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (155pt,0pt) circle (0.6ex);
	\draw[fill=black] (175pt,0pt) circle (0.6ex);
	\draw[fill=black] (145pt,-20pt) circle (0.6ex);
	\draw[fill=black] (141pt,-32pt) circle (0.6ex);
	\draw[black, fill=white] (110pt,-30pt) circle (0.8ex);
	\draw[black, fill=white] (110pt,-30pt) circle (0.6ex);
	\draw[black, fill=white] (102pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (102pt,10pt) circle (0.6ex);
	\draw[black, fill=white] (102pt,20pt) circle (0.6ex);
	\fill[black] (163pt,-32pt) rectangle (167pt,-36pt);
	\fill[black] (159pt,-44pt) rectangle (163pt,-48pt);
	\fill[black] (133pt,18pt) rectangle (137pt,22pt);
	\node[anchor=west] at (165pt,-34pt) {\scriptsize $4$};
	\node[anchor=west] at (161pt,-46pt) {\scriptsize $3$};
	\node[anchor=west] at (135pt,21pt) {\scriptsize $x+1$};	
	\node[anchor=east] at (99pt,10pt) {\scriptsize $x$};
	
	\node[anchor=east] at (131pt,8pt) {\scriptsize $A$};
	\node[anchor=west] at (145pt,-19pt) {\scriptsize $B_1$};
	\node[anchor=west] at (141pt,-31pt) {\scriptsize $B_2$};
	\node[anchor=north] at (113pt,-31pt) {\scriptsize $C$\tiny$^{(3)}$};
	\node[anchor=west] at (153pt,7pt) {\scriptsize $D$};
	\node[anchor=west] at (178pt,6pt) {\scriptsize $v$};
	
	\draw[very thick, arrows=-stealth] (188pt,-10pt) -- (208pt,-10pt);
	
	\draw (250pt,0pt) -- (280pt,0pt);
	\draw (250pt,0pt) -- (270pt,-20pt);
	\draw (250pt,0pt) -- (266pt,-32pt);
	\draw (250pt,0pt) -- (235pt,-30pt);
	
	\draw (270pt,-20pt) -- (235pt,-30pt);
	\draw (266pt,-32pt) -- (235pt,-30pt);
	
	\draw (270pt,-20pt) -- (280pt,0pt);
	
	\draw (280pt,0pt) -- (300pt,0pt);
	\draw (270pt,-20pt) -- (290pt,-34pt);
	\draw (266pt,-32pt) -- (286pt,-46pt);
	\draw (250pt,0pt) -- (260pt,20pt);
	
	\draw (250pt,0pt) -- (227pt,0pt);
	\draw (250pt,0pt) -- (227pt,10pt);
	\draw (250pt,0pt) -- (227pt,20pt);
	
	\draw (224pt,24pt) -- (222pt,24pt) -- (222pt,-4pt) -- (224pt,-4pt);
	\draw (222pt,10pt) -- (220pt,10pt);
	
	\draw[fill=black] (250pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (280pt,0pt) circle (0.6ex);
	\draw[fill=black] (300pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (270pt,-20pt) circle (0.6ex);
	\draw[black, fill=white] (266pt,-32pt) circle (0.6ex);
	\draw[black, fill=white] (235pt,-30pt) circle (0.8ex);
	\draw[black, fill=white] (235pt,-30pt) circle (0.6ex);
	\draw[black, fill=white] (227pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (227pt,10pt) circle (0.6ex);
	\draw[black, fill=white] (227pt,20pt) circle (0.6ex);
	\fill[black] (288pt,-32pt) rectangle (292pt,-36pt);
	\fill[black] (284pt,-44pt) rectangle (288pt,-48pt);
	\fill[black] (258pt,18pt) rectangle (262pt,22pt);
	\node[anchor=west] at (290pt,-34pt) {\scriptsize $4$};
	\node[anchor=west] at (286pt,-46pt) {\scriptsize $3$};
	\node[anchor=west] at (260pt,21pt) {\scriptsize $x+1$};	
	\node[anchor=east] at (224pt,10pt) {\scriptsize $x$};
	
	\node[anchor=east] at (256pt,8pt) {\scriptsize $A$};
	\node[anchor=west] at (270pt,-19pt) {\scriptsize $B_1$};
	\node[anchor=west] at (266pt,-31pt) {\scriptsize $B_2$};
	\node[anchor=north] at (238pt,-31pt) {\scriptsize $C$\tiny$^{(3)}$};
	\node[anchor=west] at (278pt,7pt) {\scriptsize $D$};
	\node[anchor=west] at (303pt,6pt) {\scriptsize $v$};
	
	\draw[very thick, arrows=-stealth] (250pt,-54pt) -- (250pt,-59pt) -- (0pt,-59pt) -- (0pt,-69pt);
	
	\draw (0pt,-100pt) -- (30pt,-100pt);
	\draw (0pt,-100pt) -- (20pt,-120pt);
	\draw (0pt,-100pt) -- (16pt,-132pt);
	\draw (0pt,-100pt) -- (-15pt,-130pt);
	
	\draw (20pt,-120pt) -- (-15pt,-130pt);
	\draw (16pt,-132pt) -- (-15pt,-130pt);
	
	\draw (20pt,-120pt) -- (30pt,-100pt);
	
	\draw (30pt,-100pt) -- (50pt,-100pt);
	\draw (20pt,-120pt) -- (40pt,-134pt);
	\draw (16pt,-132pt) -- (36pt,-146pt);
	\draw (0pt,-100pt) -- (10pt,-80pt);
	
	\draw (0pt,-100pt) -- (-23pt,-100pt);
	\draw (0pt,-100pt) -- (-23pt,-90pt);
	\draw (0pt,-100pt) -- (-23pt,-80pt);
	
	\draw (-26pt,-76pt) -- (-28pt,-76pt) -- (-28pt,-104pt) -- (-26pt,-104pt);
	\draw (-28pt,-90pt) -- (-30pt,-90pt);
	
	\draw[fill=black] (0pt,-100pt) circle (0.6ex);
	\draw[black, fill=white] (30pt,-100pt) circle (0.6ex);
	\draw[fill=black] (50pt,-100pt) circle (0.6ex);
	\draw[black, fill=white] (20pt,-120pt) circle (0.6ex);
	\draw[black, fill=white] (16pt,-132pt) circle (0.6ex);
	\draw[black, fill=white] (-15pt,-130pt) circle (0.8ex);
	\draw[fill=black] (-15pt,-130pt) circle (0.6ex);
	\draw[black, fill=white] (-23pt,-100pt) circle (0.6ex);
	\draw[black, fill=white] (-23pt,-90pt) circle (0.6ex);
	\draw[black, fill=white] (-23pt,-80pt) circle (0.6ex);
	\fill[black] (38pt,-132pt) rectangle (42pt,-136pt);
	\fill[black] (34pt,-144pt) rectangle (38pt,-148pt);
	\fill[black] (8pt,-82pt) rectangle (12pt,-78pt);
	\node[anchor=west] at (40pt,-134pt) {\scriptsize $4$};
	\node[anchor=west] at (36pt,-146pt) {\scriptsize $3$};
	\node[anchor=west] at (10pt,-79pt) {\scriptsize $x+1$};	
	\node[anchor=east] at (-26pt,-90pt) {\scriptsize $x$};
	
	\node[anchor=east] at (6pt,-92pt) {\scriptsize $A$};
	\node[anchor=west] at (20pt,-119pt) {\scriptsize $B_1$};
	\node[anchor=west] at (16pt,-131pt) {\scriptsize $B_2$};
	\node[anchor=north] at (-12pt,-131pt) {\scriptsize $C$\tiny$^{(3)}$};
	\node[anchor=west] at (28pt,-93pt) {\scriptsize $D$};
	\node[anchor=west] at (53pt,-94pt) {\scriptsize $v$};
	
	\draw[very thick, arrows=-stealth] (63pt,-110pt) -- (83pt,-110pt);
	
	\draw (125pt,-100pt) -- (155pt,-100pt);
	\draw (125pt,-100pt) -- (145pt,-120pt);
	\draw (125pt,-100pt) -- (141pt,-132pt);
	\draw (125pt,-100pt) -- (110pt,-130pt);
	
	\draw (145pt,-120pt) -- (110pt,-130pt);
	\draw (141pt,-132pt) -- (110pt,-130pt);
	
	\draw (145pt,-120pt) -- (155pt,-100pt);
	
	\draw (155pt,-100pt) -- (175pt,-100pt);
	\draw (145pt,-120pt) -- (165pt,-134pt);
	\draw (141pt,-132pt) -- (161pt,-146pt);
	\draw (125pt,-100pt) -- (135pt,-80pt);
	
	\draw (125pt,-100pt) -- (102pt,-100pt);
	\draw (125pt,-100pt) -- (102pt,-90pt);
	\draw (125pt,-100pt) -- (102pt,-80pt);
	
	\draw (99pt,-76pt) -- (97pt,-76pt) -- (97pt,-104pt) -- (99pt,-104pt);
	\draw (97pt,-90pt) -- (95pt,-90pt);
	
	\draw[black, fill=white] (125pt,-100pt) circle (0.6ex);
	\draw[black, fill=white] (155pt,-100pt) circle (0.6ex);
	\draw[fill=black] (175pt,-100pt) circle (0.6ex);
	\draw[black, fill=white] (145pt,-120pt) circle (0.6ex);
	\draw[black, fill=white] (141pt,-132pt) circle (0.6ex);
	\draw[black, fill=white] (110pt,-130pt) circle (0.8ex);
	\draw[fill=black] (110pt,-130pt) circle (0.6ex);
	\draw[black, fill=white] (102pt,-100pt) circle (0.6ex);
	\draw[black, fill=white] (102pt,-90pt) circle (0.6ex);
	\draw[black, fill=white] (102pt,-80pt) circle (0.6ex);
	\fill[black] (163pt,-132pt) rectangle (167pt,-136pt);
	\fill[black] (159pt,-144pt) rectangle (163pt,-148pt);
	\fill[black] (133pt,-82pt) rectangle (137pt,-78pt);
	\node[anchor=west] at (165pt,-134pt) {\scriptsize $4$};
	\node[anchor=west] at (161pt,-146pt) {\scriptsize $3$};
	\node[anchor=west] at (135pt,-79pt) {\scriptsize $x+1$};	
	\node[anchor=east] at (99pt,-90pt) {\scriptsize $x$};
	
	\node[anchor=east] at (131pt,-92pt) {\scriptsize $A$};
	\node[anchor=west] at (145pt,-119pt) {\scriptsize $B_1$};
	\node[anchor=west] at (141pt,-131pt) {\scriptsize $B_2$};
	\node[anchor=north] at (113pt,-131pt) {\scriptsize $C$\tiny$^{(3)}$};
	\node[anchor=west] at (153pt,-93pt) {\scriptsize $D$};
	\node[anchor=west] at (178pt,-94pt) {\scriptsize $v$};
	
	\draw[very thick, arrows=-stealth] (188pt,-110pt) -- (208pt,-110pt);
	
	\draw (250pt,-100pt) -- (280pt,-100pt);
	\draw (250pt,-100pt) -- (270pt,-120pt);
	\draw (250pt,-100pt) -- (266pt,-132pt);
	\draw (250pt,-100pt) -- (235pt,-130pt);
	
	\draw (270pt,-120pt) -- (235pt,-130pt);
	\draw (266pt,-132pt) -- (235pt,-130pt);
	
	\draw (270pt,-120pt) -- (280pt,-100pt);
	
	\draw (280pt,-100pt) -- (300pt,-100pt);
	\draw (270pt,-120pt) -- (290pt,-134pt);
	\draw (266pt,-132pt) -- (286pt,-146pt);
	\draw (250pt,-100pt) -- (260pt,-80pt);
	\draw (250pt,-100pt) -- (227pt,-100pt);
	\draw (250pt,-100pt) -- (227pt,-90pt);
	\draw (250pt,-100pt) -- (227pt,-80pt);
	
	\draw (224pt,-76pt) -- (222pt,-76pt) -- (222pt,-104pt) -- (224pt,-104pt);
	\draw (222pt,-90pt) -- (220pt,-90pt);
	
	\draw[black, fill=white] (250pt,-100pt) circle (0.6ex);
	\draw[fill=black] (280pt,-100pt) circle (0.6ex);
	\draw[fill=black] (300pt,-100pt) circle (0.6ex);
	\draw[black, fill=white] (270pt,-120pt) circle (0.6ex);
	\draw[black, fill=white] (266pt,-132pt) circle (0.6ex);
	\draw[black, fill=white] (235pt,-130pt) circle (0.8ex);
	\draw[fill=black] (235pt,-130pt) circle (0.6ex);
	\draw[black, fill=white] (227pt,-100pt) circle (0.6ex);
	\draw[black, fill=white] (227pt,-90pt) circle (0.6ex);
	\draw[black, fill=white] (227pt,-80pt) circle (0.6ex);
	\fill[black] (288pt,-132pt) rectangle (292pt,-136pt);
	\fill[black] (284pt,-144pt) rectangle (288pt,-148pt);
	\fill[black] (258pt,-82pt) rectangle (262pt,-78pt);
	\node[anchor=west] at (290pt,-134pt) {\scriptsize $4$};
	\node[anchor=west] at (286pt,-146pt) {\scriptsize $3$};
	\node[anchor=west] at (260pt,-79pt) {\scriptsize $x+1$};	
	\node[anchor=east] at (224pt,-90pt) {\scriptsize $x$};
	
	\node[anchor=east] at (256pt,-92pt) {\scriptsize $A$};
	\node[anchor=west] at (270pt,-119pt) {\scriptsize $B_1$};
	\node[anchor=west] at (266pt,-131pt) {\scriptsize $B_2$};
	\node[anchor=north] at (238pt,-131pt) {\scriptsize $C$\tiny$^{(3)}$};
	\node[anchor=west] at (278pt,-93pt) {\scriptsize $D$};
	\node[anchor=west] at (303pt,-94pt) {\scriptsize $v$};
	
\end{tikzpicture}

==> pics/fork.tikz <==
\begin{tikzpicture}
	\draw[dashed, arrows=stealth-] (-3pt,0pt) -- (-20pt,0pt);
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (28pt,-43pt);
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (28pt,-28.5pt);
	\draw[dashed] (0pt,0pt) -- (15pt,-7.5pt);
	\draw[dashed] (0pt,0pt) -- (15pt,0pt);
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (27.5pt,14pt);
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (28pt,28.5pt);
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (28pt,43pt);
	
	\draw[dashed, arrows=stealth-] (57pt,-45pt) -- (30pt,-45pt);
	\draw[dashed, arrows=stealth-] (57pt,-30pt) -- (30pt,-30pt);
	\draw[dashed, arrows=stealth-] (57pt,15pt) -- (30pt,15pt);
	\draw[dashed, arrows=stealth-] (57pt,30pt) -- (30pt,30pt);
	\draw[dashed, arrows=stealth-] (57pt,45pt) -- (30pt,45pt);
	
	\draw (50pt,-52pt) -- (30pt,-45pt);
	\draw (50pt,-37pt) -- (30pt,-30pt);
	\draw (50pt,8pt) -- (30pt,15pt);
	\draw (50pt,23pt) -- (30pt,30pt);
	\draw (50pt,38pt) -- (30pt,45pt);
	
	\draw (30pt,-55pt) -- (30pt,-45pt);
	\draw (30pt,-45pt) -- (30pt,-30pt);
	\draw (30pt,-30pt) -- (30pt,-21pt);
	\draw (30pt,15pt) -- (30pt,9pt);
	\draw (30pt,15pt) -- (30pt,30pt);
	\draw (30pt,30pt) -- (30pt,45pt);
	\draw (30pt,45pt) -- (30pt,55pt);
	
	\draw[black, fill=white] (0pt,0pt) circle (0.6ex);
	\draw[fill=black] (30pt,-45pt) circle (0.6ex);
	\draw[black, fill=white] (30pt,-30pt) circle (0.6ex);
	\draw[fill=black] (30pt,15pt) circle (0.6ex);
	\node[anchor=north] at (30pt,-5pt) {\footnotesize ...};
	\draw[black, fill=white] (30pt,30pt) circle (0.6ex);
	\draw[fill=black] (30pt,45pt) circle (0.6ex);
	\draw[black, fill=white] (60pt,-45pt) circle (0.6ex);
	\draw[fill=black] (60pt,-30pt) circle (0.6ex);
	\draw[black, fill=white] (60pt,15pt) circle (0.6ex);
	\draw[fill=black] (60pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (60pt,45pt) circle (0.6ex);
	\draw[black, fill=white] (28pt,-57pt) rectangle (32pt,-53pt);
	\fill[black] (28pt,57pt) rectangle (32pt,53pt);
	
	\fill[black] (48pt,-54pt) rectangle (52pt,-50pt);
	\draw[black, fill=white] (48pt,-39pt) rectangle (52pt,-35pt);
	\fill[black] (48pt,6pt) rectangle (52pt,10pt);
	\draw[black, fill=white] (48pt,21pt) rectangle (52pt,25pt);
	\fill[black] (48pt,36pt) rectangle (52pt,40pt);
	
	\node[anchor=east] at (2pt,6pt) {\scriptsize $v$};
	\node[anchor=west] at (29pt,50pt) {\scriptsize $F_1$};
	\node[anchor=west] at (29pt,35pt) {\scriptsize $F_2$};
	\node[anchor=west] at (29pt,20pt) {\scriptsize $F_3$};
	\node[anchor=west] at (29pt,-25pt) {\scriptsize $F_{q-1}$};
	\node[anchor=west] at (29pt,-40pt) {\scriptsize $F_q$};
	
	\node[anchor=west] at (59pt,50pt) {\scriptsize $v_1$};
	\node[anchor=west] at (59pt,35pt) {\scriptsize $v_2$};
	\node[anchor=west] at (59pt,20pt) {\scriptsize $v_3$};
	\node[anchor=west] at (59pt,-25pt) {\scriptsize $v_{q-1}$};
	\node[anchor=west] at (59pt,-40pt) {\scriptsize $v_q$};
\end{tikzpicture}

==> pics/join.tikz <==
\begin{tikzpicture}
	\draw[dashed, arrows=-stealth] (50pt,0pt) -- (67pt,0pt);
	\draw (50pt,0pt) -- (20pt,41pt);
	\draw (50pt,0pt) -- (20pt,11pt);
	\draw (50pt,0pt) -- (30pt,-10pt);
	\draw (50pt,0pt) -- (20pt,-36pt);
	
	\draw (0pt,41pt) -- (20pt,41pt);
	\draw (0pt,11pt) -- (20pt,11pt);
	\draw (0pt,-36pt) -- (20pt,-36pt);
	
	\draw (50pt,0pt) -- (50pt,20pt);
	\fill[black] (48pt,18pt) rectangle (52pt,22pt);
	
	\draw[dashed, arrows=stealth-] (-4pt,41pt) -- (-25pt,41pt);
	\draw[dashed, arrows=stealth-] (-4pt,11pt) -- (-25pt,11pt);
	\draw[dashed, arrows=stealth-] (-4pt,-36pt) -- (-25pt,-36pt);
	
	\draw (0pt,41pt) -- (-12pt,29pt);
	\draw (0pt,11pt) -- (-12pt,-1pt);
	\draw (0pt,-36pt) -- (-12pt,-48pt);
	
	\draw[fill=black] (70pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (50pt,0pt) circle (0.6ex);
	
	\draw[black, fill=white] (20pt,41pt) circle (0.8ex);
	\draw[fill=black] (20pt,41pt) circle (0.6ex);
	\draw[black, fill=white] (20pt,11pt) circle (0.8ex);
	\draw[black, fill=white] (20pt,11pt) circle (0.6ex);
	\node[anchor=north] at (10pt,-9pt) {\normalsize ...};
	\draw[black, fill=white] (20pt,-36pt) circle (0.8ex);
	\draw[black, fill=white] (20pt,-36pt) circle (0.6ex);
	
	\draw[black, fill=white] (0pt,41pt) circle (0.8ex);
	\draw[black, fill=white] (0pt,41pt) circle (0.6ex);
	\draw[black, fill=white] (0pt,11pt) circle (0.8ex);
	\draw[fill=black] (0pt,11pt) circle (0.6ex);
	\draw[black, fill=white] (0pt,-36pt) circle (0.8ex);
	\draw[fill=black] (0pt,-36pt) circle (0.6ex);
	
	\draw[fill=black] (-25pt,41pt) circle (0.6ex);
	\draw[black, fill=white] (-25pt,11pt) circle (0.6ex);
	\draw[black, fill=white] (-25pt,-36pt) circle (0.6ex);
	\draw[black, fill=white] (-10pt,27pt) rectangle (-14pt,31pt);
	\fill[black] (-10pt,-3pt) rectangle (-14pt,1pt);
	\fill[black] (-10pt,-50pt) rectangle (-14pt,-46pt);
	
	\node[anchor=east] at (-25pt,45pt) {\footnotesize $v_1$};
	\node[anchor=east] at (-25pt,15pt) {\footnotesize $v_2$};
	\node[anchor=east] at (-25pt,-32pt) {\footnotesize $v_p$};
	
	\node[anchor=west] at (-10pt,50pt) {\scriptsize $A_1$\tiny$\!^{(2)}$};
	\node[anchor=west] at (12pt,50pt) {\scriptsize $B_1$\tiny$\!^{(2)}$};
	\node[anchor=west] at (-10pt,20pt) {\scriptsize $A_2$\tiny$\!^{(2)}$};
	\node[anchor=west] at (12pt,20pt) {\scriptsize $B_2$\tiny$\!^{(2)}$};
	\node[anchor=west] at (-7pt,-45pt) {\scriptsize $A_p$\tiny$\!^{(2)}$};
	\node[anchor=west] at (15pt,-45pt) {\scriptsize $B_p$\tiny$\!^{(2)}$};
	\node[anchor=west] at (50pt,5pt) {\scriptsize $C$};
	\node[anchor=west] at (70pt,4pt) {\footnotesize $v$};
	
	\node[anchor=east] at (-11pt,27pt) {\scriptsize 2};
	\node[anchor=east] at (-11pt,-3pt) {\scriptsize 2};
	\node[anchor=east] at (-11pt,-50pt) {\scriptsize 2};
	\node[anchor=west] at (49pt,22pt) {\scriptsize 2};

\end{tikzpicture}

==> pics/models.tikz <==
\begin{tikzpicture}

\draw[gray, thick, arrows=stealth-stealth] (0pt,0pt) -- (0pt,100pt);
\draw[gray, thick, arrows=stealth-stealth] (-60pt,20pt) -- (120pt,20pt);

\node[anchor=north] at (0pt,2pt) {\footnotesize \textit{sequential}};
\node[anchor=south] at (0pt,100pt) {\footnotesize \textit{concurrent}};
\node[anchor=north] at (-60pt,19pt) {\footnotesize \textit{adversarial}};
%\node[anchor=north] at (-60pt,9pt) {\footnotesize \textit{moveset}};
\node[anchor=north] at (120pt,19pt) {\footnotesize \textit{benevolent}};
%\node[anchor=north] at (120pt,9pt) {\footnotesize \textit{moveset}};

\draw[fill=black] (0pt,20pt) circle (0.5ex);
\draw[fill=black] (-45pt,20pt) circle (0.5ex);
\draw[fill=black] (45pt,20pt) circle (0.5ex);
\draw[fill=black] (0pt,50pt) circle (0.5ex);
\draw[fill=black] (0pt,80pt) circle (0.5ex);
\draw[fill=black] (70pt,50pt) circle (0.5ex);
\draw[fill=black] (95pt,80pt) circle (0.5ex);

\node[anchor=south] at (-39pt,20pt) {\normalsize A};
\node[anchor=south] at (51pt,20pt) {\normalsize B};
\node[anchor=south] at (75pt,50pt) {\normalsize C};
\node[anchor=south] at (101pt,80pt) {\normalsize D};
\node[anchor=south] at (8pt,80pt) {\normalsize E};
\node[anchor=south] at (8pt,50pt) {\normalsize G};
\node[anchor=south] at (8pt,20pt) {\normalsize F};
	
\end{tikzpicture}

==> pics/recharge_phases2.tikz <==
\begin{tikzpicture}
	\draw (-5pt,0pt) -- (15pt,0pt);
	\draw (15pt,0pt) -- (35pt,0pt);
	\draw (15pt,14pt) -- (15pt,0pt);
	\draw (15pt,14pt) -- (15pt,29pt);
	\draw (2pt,40pt) -- (15pt,29pt);
	\draw (28pt,40pt) -- (15pt,29pt);
	\draw (2pt,40pt) -- (-13pt,42pt);
	\draw (2pt,40pt) -- (-10pt,52pt);
	\draw (2pt,40pt) -- (0pt,55pt);
	\draw (28pt,40pt) -- (43pt,42pt);
	\draw (28pt,40pt) -- (40pt,52pt);
	\draw (28pt,40pt) -- (30pt,55pt);
	\draw[fill=black] (15pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (15pt,14pt) circle (0.7ex);
	\draw[black, fill=white] (15pt,29pt) circle (1ex);
	\draw[fill=black] (15pt,29pt) circle (0.8ex);
	\node[anchor=west] at (15pt,23pt) {\tiny $(2)$};
	\draw[fill=black] (2pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (28pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (-5pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (35pt,0pt) circle (0.7ex);
	
	\draw (28pt,57pt) -- (28pt,60pt) -- (46pt,60pt) -- (46pt,57pt);
	\draw (37pt,60pt) -- (37pt,63pt);
	\node[anchor=south] at (37pt,72pt) {\scriptsize 3 switches};
	\node[anchor=south] at (37pt,62pt) {\scriptsize to white};
	
	\draw[very thick, arrows=-stealth] (41pt,20pt) -- (59pt,20pt);
	
	\draw (65pt,0pt) -- (85pt,0pt);
	\draw (85pt,0pt) -- (105pt,0pt);
	\draw (85pt,14pt) -- (85pt,0pt);
	\draw (85pt,14pt) -- (85pt,29pt);
	\draw (72pt,40pt) -- (85pt,29pt);
	\draw (98pt,40pt) -- (85pt,29pt);
	\draw (72pt,40pt) -- (57pt,42pt);
	\draw (72pt,40pt) -- (60pt,52pt);
	\draw (72pt,40pt) -- (70pt,55pt);
	\draw (98pt,40pt) -- (113pt,42pt);
	\draw (98pt,40pt) -- (110pt,52pt);
	\draw (98pt,40pt) -- (100pt,55pt);
	\draw[fill=black] (85pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (85pt,14pt) circle (0.7ex);
	\draw[black, fill=white] (85pt,29pt) circle (1ex);
	\draw[fill=black] (85pt,29pt) circle (0.8ex);
	\node[anchor=west] at (85pt,23pt) {\tiny $(2)$};
	\draw[fill=black] (72pt,40pt) circle (0.7ex);
	\draw[fill=black] (98pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (65pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (105pt,0pt) circle (0.7ex);
	
	\draw[very thick, arrows=-stealth] (111pt,20pt) -- (129pt,20pt);
	
	\draw (135pt,0pt) -- (155pt,0pt);
	\draw (155pt,0pt) -- (175pt,0pt);
	\draw (155pt,14pt) -- (155pt,0pt);
	\draw (155pt,14pt) -- (155pt,26pt);
	\draw (142pt,40pt) -- (155pt,26pt);
	\draw (168pt,40pt) -- (155pt,26pt);
	\draw (142pt,40pt) -- (127pt,42pt);
	\draw (142pt,40pt) -- (130pt,52pt);
	\draw (142pt,40pt) -- (140pt,55pt);
	\draw (168pt,40pt) -- (183pt,42pt);
	\draw (168pt,40pt) -- (180pt,52pt);
	\draw (168pt,40pt) -- (170pt,55pt);
	\draw[fill=black] (155pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (155pt,14pt) circle (0.7ex);
	\draw[black, fill=white] (155pt,29pt) circle (1ex);
	\draw[black, fill=white] (155pt,29pt) circle (0.8ex);
	\node[anchor=west] at (155pt,23pt) {\tiny $(2)$};
	\draw[fill=black] (142pt,40pt) circle (0.7ex);
	\draw[fill=black] (168pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (135pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (175pt,0pt) circle (0.7ex);
	
	\draw[very thick, arrows=-stealth] (181pt,20pt) -- (199pt,20pt);
	
	\draw (205pt,0pt) -- (225pt,0pt);
	\draw (225pt,0pt) -- (245pt,0pt);
	\draw (225pt,14pt) -- (225pt,0pt);
	\draw (225pt,14pt) -- (225pt,26pt);
	\draw (212pt,40pt) -- (225pt,26pt);
	\draw (238pt,40pt) -- (225pt,26pt);
	\draw (212pt,40pt) -- (197pt,42pt);
	\draw (212pt,40pt) -- (200pt,52pt);
	\draw (212pt,40pt) -- (210pt,55pt);
	\draw (238pt,40pt) -- (253pt,42pt);
	\draw (238pt,40pt) -- (250pt,52pt);
	\draw (238pt,40pt) -- (240pt,55pt);
	\draw[fill=black] (225pt,0pt) circle (0.7ex);
	\draw[fill=black] (225pt,14pt) circle (0.7ex);
	\draw[black, fill=white] (225pt,29pt) circle (1ex);
	\draw[black, fill=white] (225pt,29pt) circle (0.8ex);
	\node[anchor=west] at (225pt,23pt) {\tiny $(2)$};
	\draw[fill=black] (212pt,40pt) circle (0.7ex);
	\draw[fill=black] (238pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (205pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (245pt,0pt) circle (0.7ex);
	
	\draw (238pt,57pt) -- (238pt,60pt) -- (256pt,60pt) -- (256pt,57pt);
	\draw (247pt,60pt) -- (247pt,63pt);
	\node[anchor=south] at (247pt,72pt) {\scriptsize 3 switches};
	\node[anchor=south] at (247pt,62pt) {\scriptsize to black};
	
	\draw[very thick, arrows=-stealth] (251pt,20pt) -- (269pt,20pt);
	
	\draw (275pt,0pt) -- (295pt,0pt);
	\draw (295pt,0pt) -- (315pt,0pt);
	\draw (295pt,14pt) -- (295pt,0pt);
	\draw (295pt,14pt) -- (295pt,26pt);
	\draw (282pt,40pt) -- (295pt,26pt);
	\draw (308pt,40pt) -- (295pt,26pt);
	\draw (282pt,40pt) -- (267pt,42pt);
	\draw (282pt,40pt) -- (270pt,52pt);
	\draw (282pt,40pt) -- (280pt,55pt);
	\draw (308pt,40pt) -- (323pt,42pt);
	\draw (308pt,40pt) -- (320pt,52pt);
	\draw (308pt,40pt) -- (310pt,55pt);
	\draw[fill=black] (295pt,0pt) circle (0.7ex);
	\draw[fill=black] (295pt,14pt) circle (0.7ex);
	\draw[black, fill=white] (295pt,29pt) circle (1ex);
	\draw[black, fill=white] (295pt,29pt) circle (0.8ex);
	\node[anchor=west] at (295pt,23pt) {\tiny $(2)$};
	\draw[fill=black] (282pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (308pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (275pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (315pt,0pt) circle (0.7ex);
	
\end{tikzpicture}

==> pics/rechargeable.tikz <==
\begin{tikzpicture}
	\draw[dashed, arrows=-stealth] (-5pt,0pt) -- (11.5pt,0pt);
	\draw[dashed, arrows=-stealth] (15pt,0pt) -- (32pt,0pt);
	\draw (15pt,14pt) -- (15pt,0pt);
	\draw (15pt,14pt) -- (15pt,29pt);
	\draw (2pt,40pt) -- (15pt,29pt);
	\draw (28pt,40pt) -- (15pt,29pt);
	\draw[dashed, arrows=stealth-] (-1pt,40pt) -- (-13pt,42pt);
	\draw[dashed, arrows=stealth-] (0pt,42pt) -- (-9pt,51pt);
	\draw[dashed, arrows=stealth-] (2pt,43pt) -- (0pt,55pt);
	\draw[dashed, arrows=stealth-] (31pt,40pt) -- (43pt,42pt);
	\draw[dashed, arrows=stealth-] (30pt,42pt) -- (39pt,51pt);
	\draw[dashed, arrows=stealth-] (28pt,43pt) -- (30pt,55pt);
	\draw[black, fill=white] (15pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (15pt,14pt) circle (0.7ex);
	\draw[black, fill=white] (15pt,29pt) circle (1ex);
	\draw[fill=black] (15pt,29pt) circle (0.8ex);
	
	\draw[fill=black] (2pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (28pt,40pt) circle (0.7ex);
	\draw[fill=black] (-5pt,0pt) circle (0.7ex);
	\draw[fill=black] (35pt,0pt) circle (0.7ex);
	
	\node[anchor=west] at (13pt,-8pt) {\scriptsize $B$};
	\node[anchor=west] at (15pt,9pt) {\scriptsize $U$};
	\node[anchor=west] at (15pt,23pt) {\scriptsize $C$\tiny$^{(2)}$};
	\node[anchor=east] at (5pt,34pt) {\scriptsize $R_1$};
	\node[anchor=west] at (27pt,34pt) {\scriptsize $R_2$};
	\node[anchor=east] at (-1pt,-8pt) {\scriptsize $v_L$};
	\node[anchor=west] at (33pt,-8pt) {\scriptsize $v_R$};
\end{tikzpicture}

==> pics/recharger.tikz <==
\begin{tikzpicture}

	\draw (0pt,0pt) -- (25pt,25pt);
	\draw (10pt,0pt) -- (25pt,25pt);
	\draw (20pt,0pt) -- (25pt,25pt);
	\draw (50pt,0pt) -- (25pt,25pt);
	
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (-12pt,-20pt);
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (-8pt,-20pt);
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (-4pt,-20pt);
	
	\draw[dashed, arrows=-stealth] (10pt,0pt) -- (6pt,-20pt);
	\draw[dashed, arrows=-stealth] (10pt,0pt) -- (10pt,-20pt);
	\draw[dashed, arrows=-stealth] (10pt,0pt) -- (14pt,-20pt);
	
	\draw[fill=black] (-13pt,-22pt) circle (0.3ex);
	\draw[fill=black] (-8.5pt,-22pt) circle (0.3ex);
	\draw[fill=black] (-4pt,-22pt) circle (0.3ex);
	
	\draw[fill=black] (5.5pt,-22pt) circle (0.3ex);
	\draw[fill=black] (10pt,-22pt) circle (0.3ex);
	\draw[fill=black] (14.5pt,-22pt) circle (0.3ex);
	
	\draw[dashed] (20pt,0pt) -- (20pt,-11pt);
	\draw[dashed] (20pt,0pt) -- (22pt,-10pt);
	\draw[dashed] (20pt,0pt) -- (24pt,-9pt);
	
	\draw[dashed] (50pt,0pt) -- (50pt,-9pt);
	\draw[dashed] (50pt,0pt) -- (52pt,-11pt);
	\draw[dashed] (50pt,0pt) -- (54pt,-9pt);
	
	\draw (-15pt,-26pt) -- (-15pt,-28pt) -- (-2pt,-28pt) -- (-2pt,-26pt);
	\draw (-8.5pt,-28pt) -- (-8.5pt,-30pt);
	\node at (-8.5pt,-33pt) {\tiny \textit{$\sqrt{m}$ nodes}};
	
	\draw (-15pt,-42pt) -- (-15pt,-44pt) -- (59pt,-44pt) -- (59pt,-42pt);
	\draw (22pt,-44pt) -- (22pt,-46pt);
	\node at (22pt,-51pt) {\tiny Set $X$ of $m$ nodes};
	
	\draw (25pt,25pt) -- (25pt,50pt);
	
	\draw[dashed, arrows=stealth-] (28pt,50pt) -- (60pt,50pt);
	\draw (-5pt,50pt) -- (25pt,50pt);
	
	\draw (-5pt,25pt) -- (25pt,25pt);

	\draw[black, fill=white] (0pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (10pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (20pt,0pt) circle (0.6ex);
	\node[anchor=west] at (26pt,-2pt) {\small \textit{...}};
	\draw[black, fill=white] (50pt,0pt) circle (0.6ex);
	
	\draw (61pt,4pt) -- (63pt,4pt) -- (63pt,-4pt) -- (61pt,-4pt);
	\draw (63pt,0pt) -- (65pt,0pt);
	
	\node[anchor=west] at (64pt,0pt) {\scriptsize$L_i$ \tiny($\sqrt{m}$ nodes)};
	
	\draw[black, fill=white] (25pt,25pt) circle (0.9ex);
	\draw[fill=black] (25pt,25pt) circle (0.7ex);
	
	\node[anchor=west] at (29pt,26pt) {\scriptsize$M$\tiny$^{(\sqrt{m}+1)}$};
	
	\draw[black, fill=white] (25pt,50pt) circle (0.6ex);
	
	\node[anchor=west] at (24pt,57pt) {\scriptsize $U$};
	
	\draw[fill=black] (60pt,50pt) circle (0.45ex);
	
	\node[anchor=west] at (60pt,53pt) {\scriptsize $v$};
	
	\draw[black, fill=white] (-7pt,52pt) rectangle (-3pt,48pt);
	
	\node[anchor=east] at (-7pt,50pt) {\tiny $\sqrt{m}+1$};
	
	\fill[black] (-7pt,27pt) rectangle (-3pt,23pt);
	
	\node[anchor=east] at (-7pt,25pt) {\tiny $\sqrt{m}$};
	
\end{tikzpicture}

==> pics/recharger_gen.tikz <==
\begin{tikzpicture}

	\draw (0pt,0pt) -- (25pt,25pt);
	\draw (10pt,0pt) -- (25pt,25pt);
	\draw (20pt,0pt) -- (25pt,25pt);
	\draw (50pt,0pt) -- (25pt,25pt);
	
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (-1pt,-20pt);
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (4pt,-20pt);
	\draw[dashed, arrows=-stealth] (0pt,0pt) -- (10.5pt,-20pt);
	
	\draw[dashed, arrows=-stealth] (10pt,0pt) -- (6pt,-20pt);
	%\draw[dashed, arrows=-stealth] (10pt,0pt) -- (11pt,-20pt);
	\draw[dashed, arrows=-stealth] (10pt,0pt) -- (15pt,-20pt);
	
	\draw[fill=black] (-1pt,-22pt) circle (0.3ex);
	\draw[fill=black] (5pt,-22pt) circle (0.3ex);
	\draw[fill=black] (11pt,-22pt) circle (0.3ex);
	\draw[fill=black] (16pt,-22pt) circle (0.3ex);
	\draw[fill=black] (21pt,-22pt) circle (0.3ex);
	
	\draw[dashed, arrows=-stealth] (20pt,0pt) -- (17pt,-20pt);
	\draw[dashed, arrows=-stealth] (20pt,0pt) -- (21pt,-20pt);
	\draw[dashed] (20pt,0pt) -- (24pt,-9pt);
	
	\draw[dashed] (50pt,0pt) -- (50pt,-9pt);
	\draw[dashed] (50pt,0pt) -- (48pt,-11pt);
	\draw[dashed] (50pt,0pt) -- (46pt,-9pt);
	
	\draw (-2pt,-27pt) -- (-2pt,-29pt) -- (52pt,-29pt) -- (52pt,-27pt);
	\draw (25pt,-29pt) -- (25pt,-31pt);
	\node at (25pt,-37pt) {\tiny Set $X$, with a balance to be};
	\node at (25pt,-44pt) {\tiny decreased by $2 \! \cdot \! \chi$ altogether};
	
	\draw (25pt,25pt) -- (25pt,50pt);
	
	\draw[dashed, arrows=stealth-] (28pt,50pt) -- (60pt,50pt);
	\draw (-5pt,50pt) -- (25pt,50pt);
	
	\draw (-5pt,25pt) -- (25pt,25pt);

	\draw[black, fill=white] (0pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (10pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (20pt,0pt) circle (0.6ex);
	\node[anchor=west] at (26pt,-2pt) {\small \textit{...}};
	\draw[black, fill=white] (50pt,0pt) circle (0.6ex);
	
	\draw (61pt,4pt) -- (63pt,4pt) -- (63pt,-4pt) -- (61pt,-4pt);
	\draw (63pt,0pt) -- (65pt,0pt);
	
	\node[anchor=west] at (64pt,0pt) {\scriptsize$L_i$ \tiny($\sqrt{\chi}$ nodes)};
	
	\draw[black, fill=white] (25pt,25pt) circle (0.9ex);
	\draw[fill=black] (25pt,25pt) circle (0.7ex);
	
	\node[anchor=west] at (29pt,26pt) {\scriptsize$M$\tiny$^{(\sqrt{\chi}+1)}$};
	
	\draw[black, fill=white] (25pt,50pt) circle (0.6ex);
	
	\node[anchor=west] at (24pt,57pt) {\scriptsize $U$};
	
	\draw[fill=black] (60pt,50pt) circle (0.45ex);
	
	\node[anchor=west] at (60pt,53pt) {\scriptsize $v$};
	
	\draw[black, fill=white] (-7pt,52pt) rectangle (-3pt,48pt);
	
	\node[anchor=east] at (-7pt,50pt) {\tiny $\sqrt{\chi}+1$};
	
	\fill[black] (-7pt,27pt) rectangle (-3pt,23pt);
	
	\node[anchor=east] at (-7pt,25pt) {\tiny $\sqrt{\chi}$};
	
\end{tikzpicture}

==> pics/recharger_recurse.tikz <==
\begin{tikzpicture}

	\draw (7pt,0pt) -- (25pt,25pt);
	\draw (15pt,0pt) -- (25pt,25pt);
	\draw (23pt,0pt) -- (25pt,25pt);
	\draw (43pt,0pt) -- (25pt,25pt);
	
	\draw[dashed, arrows=-stealth] (7pt,0pt) -- (4pt,-20pt);
	\draw[dashed, arrows=-stealth] (7pt,0pt) -- (9pt,-20pt);
	\draw[dashed, arrows=-stealth] (7pt,0pt) -- (15.5pt,-20pt);
	
	\draw[dashed, arrows=-stealth] (15pt,0pt) -- (11pt,-20pt);
	\draw[dashed, arrows=-stealth] (15pt,0pt) -- (21pt,-20pt);
	
	\draw[fill=black] (4pt,-22pt) circle (0.3ex);
	\draw[fill=black] (10pt,-22pt) circle (0.3ex);
	\draw[fill=black] (16pt,-22pt) circle (0.3ex);
	\draw[fill=black] (22pt,-22pt) circle (0.3ex);
	\draw[fill=black] (28pt,-22pt) circle (0.3ex);
	
	\draw[dashed, arrows=-stealth] (23pt,0pt) -- (23pt,-20pt);
	\draw[dashed, arrows=-stealth] (23pt,0pt) -- (28pt,-20pt);
	\draw[dashed] (23pt,0pt) -- (28pt,-9pt);
	
	\draw[dashed] (43pt,0pt) -- (43pt,-9pt);
	\draw[dashed] (43pt,0pt) -- (41pt,-11pt);
	\draw[dashed] (43pt,0pt) -- (39pt,-9pt);
	
	\draw (25pt,25pt) -- (25pt,50pt);
	
	\draw[dashed, arrows=stealth-] (28pt,50pt) -- (50pt,50pt);
	\draw (0pt,50pt) -- (25pt,50pt);
	
	\draw (0pt,25pt) -- (25pt,25pt);

	\draw[black, fill=white] (7pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (15pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (23pt,0pt) circle (0.6ex);
	\node[anchor=west] at (25.5pt,-2pt) {\small \textit{...}};
	\draw[black, fill=white] (43pt,0pt) circle (0.6ex);
	
	\draw[black, fill=white] (25pt,25pt) circle (0.9ex);
	\draw[fill=black] (25pt,25pt) circle (0.7ex);
	
	\node[anchor=west] at (23pt,32pt) {\scriptsize$\Theta(\!m^{\frac{1}{2}}\!)$};
	
	\draw[black, fill=white] (25pt,50pt) circle (0.6ex);
	
	\draw[fill=black] (50pt,50pt) circle (0.45ex);
	
	\draw[black, fill=white] (-2pt,52pt) rectangle (2pt,48pt);
	
	\node[anchor=east] at (14pt,43.5pt) {\scriptsize$\Theta(\!m^{\frac{1}{2}}\!)$};
	
	\fill[black] (-2pt,27pt) rectangle (2pt,23pt);
	
	\node[anchor=east] at (14pt,18.5pt) {\scriptsize$\Theta(\!m^{\frac{1}{2}}\!)$};
	
	
	
	\draw[dotted] (-15pt,-27pt) -- (55pt,-27pt) -- (55pt,55pt) -- (-15pt,55pt) -- cycle;
	
	\draw[dotted] (70pt,-27pt) -- (95pt,-27pt) -- (95pt,55pt) -- (70pt,55pt) -- cycle;
	
	\draw[dotted] (110pt,-27pt) -- (135pt,-27pt) -- (135pt,55pt) -- (110pt,55pt) -- cycle;
	
	\draw[dotted] (150pt,-27pt) -- (175pt,-27pt) -- (175pt,55pt) -- (150pt,55pt) -- cycle;

	
	
	\draw (57pt,90pt) -- (75pt,115pt);
	\draw (65pt,90pt) -- (75pt,115pt);
	\draw (73pt,90pt) -- (75pt,115pt);
	\draw (93pt,90pt) -- (75pt,115pt);
	
	%---
	
	\draw[dashed] (57pt,90pt) -- (55pt,76pt);
	\draw[dashed] (57pt,90pt) -- (60pt,76pt);
	\draw[dashed] (57pt,90pt) -- (65pt,76pt);
	
	\draw[dashed] (65pt,90pt) -- (62pt,76pt);
	\draw[dashed] (65pt,90pt) -- (69pt,76pt);
	
	\draw[dashed] (73pt,90pt) -- (71pt,76pt);
	\draw[dashed] (73pt,90pt) -- (76pt,76pt);
	\draw[dashed] (73pt,90pt) -- (78pt,81pt);
	
	\draw[dashed] (93pt,90pt) -- (94pt,81pt);
	\draw[dashed] (93pt,90pt) -- (91pt,79pt);
	\draw[dashed] (93pt,90pt) -- (89pt,81pt);
	%---
	
	\draw (54pt,78pt) -- (54pt,75pt) -- (96pt,75pt) -- (96pt,78pt);
	\draw[dashed] (75pt,75pt) -- (75pt,60pt);
	
	\draw[dashed, arrows=-stealth] (75pt,60pt) -- (60pt,60pt) -- (60pt,25pt) -- (29pt,25pt);
	\draw[dashed, arrows=-stealth] (75pt,60pt) -- (100pt,60pt) -- (100pt,25pt) -- (83pt,25pt);
	\draw[dashed, arrows=-stealth] (100pt,60pt) -- (140pt,60pt) -- (140pt,25pt) -- (123pt,25pt);
	\draw[dashed, arrows=-stealth] (140pt,60pt) -- (180pt,60pt) -- (180pt,25pt) -- (163pt,25pt);
	
	\draw (75pt,115pt) -- (75pt,140pt);
	
	\draw[dashed, arrows=stealth-] (78pt,140pt) -- (100pt,140pt);
	\draw (50pt,140pt) -- (75pt,140pt);
	
	\draw (50pt,115pt) -- (75pt,115pt);

	\draw[black, fill=white] (57pt,90pt) circle (0.6ex);
	\draw[black, fill=white] (65pt,90pt) circle (0.6ex);
	\draw[black, fill=white] (73pt,90pt) circle (0.6ex);
	\node[anchor=west] at (75.5pt,88pt) {\small \textit{...}};
	\draw[black, fill=white] (93pt,90pt) circle (0.6ex);
	
	\draw[black, fill=white] (75pt,115pt) circle (0.9ex);
	\draw[fill=black] (75pt,115pt) circle (0.7ex);
	
	\node[anchor=west] at (73pt,122pt) {\scriptsize$\Theta(\!m^{\frac{3}{4}}\!)$};
	
	\draw[black, fill=white] (75pt,140pt) circle (0.6ex);
	
	\draw[fill=black] (100pt,140pt) circle (0.45ex);
	
	\draw[black, fill=white] (48pt,142pt) rectangle (52pt,138pt);
	
	\node[anchor=east] at (64pt,133.5pt) {\scriptsize$\Theta(\!m^{\frac{3}{4}}\!)$};
	
	\fill[black] (48pt,117pt) rectangle (52pt,113pt);
	
	\node[anchor=east] at (64pt,108.5pt) {\scriptsize$\Theta(\!m^{\frac{3}{4}}\!)$};
	
	\draw[dotted] (33pt,71pt) -- (106pt,71pt) -- (106pt,145pt) -- (33pt,145pt) -- cycle;
	
	
	\node[anchor=north] at (-58pt,30pt) {\small \textit{first-level}};
	\node[anchor=north] at (-58pt,20pt) {\small \textit{systems}};
	
	\node[anchor=north] at (-16pt,120pt) {\small \textit{second-level}};
	\node[anchor=north] at (-16pt,110pt) {\small \textit{system}};
	
	
\end{tikzpicture}

==> pics/relay.tikz <==
\begin{tikzpicture}
	\draw[dashed, arrows=-stealth] (-5pt,0pt) -- (11.5pt,0pt);
	\draw[dashed, arrows=-stealth] (15pt,0pt) -- (32pt,0pt);
	\draw (15pt,20pt) -- (15pt,0pt);
	\draw[black, fill=white] (15pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (12pt,17pt) rectangle (18pt,23pt);
	
	\draw[fill=black] (-5pt,0pt) circle (0.7ex);
	\draw[fill=black] (35pt,0pt) circle (0.7ex);
	
	\node[anchor=west] at (13pt,-8pt) {\footnotesize $B$};
	\node[anchor=east] at (-1pt,-8pt) {\footnotesize $v_L$};
	\node[anchor=west] at (34pt,-8pt) {\footnotesize $v_R$};
\end{tikzpicture}

==> pics/relay_chain.tikz <==
\begin{tikzpicture}
	\draw (0pt,0pt) -- (15pt,0pt);
	\draw (15pt,0pt) -- (45pt,0pt);
	\draw (15pt,20pt) -- (15pt,0pt);
	\draw[black, fill=white] (15pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (12pt,17pt) rectangle (18pt,23pt);
	
	\draw (45pt,0pt) -- (75pt,0pt);
	\draw (45pt,20pt) -- (45pt,0pt);
	\draw[fill=black] (45pt,0pt) circle (0.8ex);
	\draw[fill=black] (42pt,17pt) rectangle (48pt,23pt);
	
	\draw (75pt,0pt) -- (105pt,0pt);
	\draw (75pt,20pt) -- (75pt,0pt);
	\draw[black, fill=white] (75pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (72pt,17pt) rectangle (78pt,23pt);
	
	\draw (105pt,0pt) -- (120pt,0pt);
	\draw (105pt,20pt) -- (105pt,0pt);
	\draw[fill=black] (105pt,0pt) circle (0.8ex);
	\draw[fill=black] (102pt,17pt) rectangle (108pt,23pt);

\end{tikzpicture}

==> pics/relay_phases.tikz <==
\begin{tikzpicture}
	\draw (0pt,0pt) -- (15pt,0pt);
	\draw (15pt,0pt) -- (30pt,0pt);
	\draw (15pt,20pt) -- (15pt,0pt);
	\draw[black, fill=white] (15pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (12pt,17pt) rectangle (18pt,23pt);
	\draw[fill=black] (0pt,0pt) circle (0.6ex);
	\draw[fill=black] (30pt,0pt) circle (0.6ex);
	
	\draw[very thick, arrows=-stealth] (32pt,14pt) -- (48pt,14pt);
	
	\draw (50pt,0pt) -- (65pt,0pt);
	\draw (65pt,0pt) -- (80pt,0pt);
	\draw (65pt,20pt) -- (65pt,0pt);
	\draw[black, fill=white] (65pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (62pt,17pt) rectangle (68pt,23pt);
	\draw[black, fill=white] (50pt,0pt) circle (0.6ex);
	\draw[fill=black] (80pt,0pt) circle (0.6ex);
	
	\draw[very thick, arrows=-stealth] (82pt,14pt) -- (98pt,14pt);
	
	\draw (100pt,0pt) -- (115pt,0pt);
	\draw (115pt,0pt) -- (130pt,0pt);
	\draw (115pt,20pt) -- (115pt,0pt);
	\draw[fill=black] (115pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (112pt,17pt) rectangle (118pt,23pt);
	\draw[black, fill=white] (100pt,0pt) circle (0.6ex);
	\draw[fill=black] (130pt,0pt) circle (0.6ex);
	
	\draw[very thick, arrows=-stealth] (132pt,14pt) -- (148pt,14pt);
	
	\draw (150pt,0pt) -- (165pt,0pt);
	\draw (165pt,0pt) -- (180pt,0pt);
	\draw (165pt,20pt) -- (165pt,0pt);
	\draw[fill=black] (165pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (162pt,17pt) rectangle (168pt,23pt);
	\draw[black, fill=white] (150pt,0pt) circle (0.6ex);
	\draw[black, fill=white] (180pt,0pt) circle (0.6ex);
\end{tikzpicture}

==> pics/system.tikz <==
\begin{tikzpicture}
	
	\draw[arrows=-stealth] (50pt,0pt) -- (50pt,-10pt);
	\draw (50pt,-10pt) -- (58pt,-40pt) -- (42pt,-40pt) -- cycle;
	\draw[arrows=-stealth] (45pt,-40pt) -- (42pt,-48pt);
	\draw[arrows=-stealth] (50pt,-40pt) -- (50pt,-50pt);
	\draw[arrows=-stealth] (55pt,-40pt) -- (58pt,-48pt);
	
	\draw[black, fill=white] (20pt,-5pt) rectangle (30pt,5pt);
	\draw[arrows=-stealth] (20pt,-18pt) -- (22pt,-5pt);
	\draw[arrows=-stealth] (25pt,-20pt) -- (25pt,-5pt);
	\draw[arrows=-stealth] (30pt,-18pt) -- (28pt,-5pt);
	\draw[arrows=-stealth] (80pt,0pt) -- (30pt,0pt);
	
	\node[anchor=south] at (50pt,-42pt) {\scriptsize RS};
	\node[anchor=south] at (25pt,-7pt) {\scriptsize A};
	
	\draw[arrows=-stealth] (110pt,0pt) -- (110pt,-10pt);
	\draw (110pt,-10pt) -- (118pt,-40pt) -- (102pt,-40pt) -- cycle;
	\draw[arrows=-stealth] (105pt,-40pt) -- (102pt,-48pt);
	\draw[arrows=-stealth] (110pt,-40pt) -- (110pt,-50pt);
	\draw[arrows=-stealth] (115pt,-40pt) -- (118pt,-48pt);
	
	\draw[black, fill=white] (80pt,-5pt) rectangle (90pt,5pt);
	\draw[arrows=-stealth] (80pt,-18pt) -- (82pt,-5pt);
	\draw[arrows=-stealth] (85pt,-20pt) -- (85pt,-5pt);
	\draw[arrows=-stealth] (90pt,-18pt) -- (88pt,-5pt);
	\draw[arrows=-stealth] (140pt,0pt) -- (90pt,0pt);
	
	\node[anchor=south] at (110pt,-42pt) {\scriptsize RS};
	\node[anchor=south] at (85pt,-7pt) {\scriptsize A};
	
	\draw[arrows=-stealth] (170pt,0pt) -- (170pt,-10pt);
	\draw (170pt,-10pt) -- (178pt,-40pt) -- (162pt,-40pt) -- cycle;
	\draw[arrows=-stealth] (165pt,-40pt) -- (162pt,-48pt);
	\draw[arrows=-stealth] (170pt,-40pt) -- (170pt,-50pt);
	\draw[arrows=-stealth] (175pt,-40pt) -- (178pt,-48pt);
	
	\draw[black, fill=white] (140pt,-5pt) rectangle (150pt,5pt);
	\draw[arrows=-stealth] (140pt,-18pt) -- (142pt,-5pt);
	\draw[arrows=-stealth] (145pt,-20pt) -- (145pt,-5pt);
	\draw[arrows=-stealth] (150pt,-18pt) -- (148pt,-5pt);
	\draw[arrows=-stealth] (200pt,0pt) -- (150pt,0pt);
	
	\node[anchor=south] at (170pt,-42pt) {\scriptsize RS};
	\node[anchor=south] at (145pt,-7pt) {\scriptsize A};
	
	\draw[arrows=-stealth] (230pt,0pt) -- (230pt,-10pt);
	\draw (230pt,-10pt) -- (238pt,-40pt) -- (222pt,-40pt) -- cycle;
	\draw[arrows=-stealth] (225pt,-40pt) -- (222pt,-48pt);
	\draw[arrows=-stealth] (230pt,-40pt) -- (230pt,-50pt);
	\draw[arrows=-stealth] (235pt,-40pt) -- (238pt,-48pt);
	
	\draw[black, fill=white] (200pt,-5pt) rectangle (210pt,5pt);
	\draw[arrows=-stealth] (200pt,-18pt) -- (202pt,-5pt);
	\draw[arrows=-stealth] (205pt,-20pt) -- (205pt,-5pt);
	\draw[arrows=-stealth] (210pt,-18pt) -- (208pt,-5pt);
	\draw[arrows=-stealth] (293pt,-80pt) -- (300pt,-80pt) -- (300pt,0pt) -- (210pt,0pt);
	
	\node[anchor=south] at (230pt,-42pt) {\scriptsize RS};
	\node[anchor=south] at (205pt,-7pt) {\scriptsize A};
	
	\draw[black, fill=white] (265pt,-60pt) rectangle (280pt,-120pt);
	\draw[arrows=-stealth] (280pt,-70pt) -- (295pt,-70pt);
	\draw[arrows=-stealth] (280pt,-80pt) -- (295pt,-80pt);
	\draw[arrows=-stealth] (280pt,-90pt) -- (295pt,-90pt);
	\draw[arrows=-stealth] (280pt,-100pt) -- (295pt,-100pt);
	\draw[arrows=-stealth] (280pt,-110pt) -- (295pt,-110pt);
	
	\node[anchor=west] at (266pt,-90pt) {\scriptsize F};
	
	\draw[black, fill=white] (225pt,-95pt) rectangle (240pt,-70pt);
	\node[anchor=west] at (222pt,-83pt) {\scriptsize RR};
	
	\draw[arrows=-stealth] (240pt,-88pt) -- (265pt,-70pt);
	\draw[arrows=-stealth] (240pt,-89pt) -- (265pt,-80pt);
	\draw[arrows=-stealth] (240pt,-90pt) -- (265pt,-90pt);
	\draw[arrows=-stealth] (240pt,-91pt) -- (265pt,-100pt);
	\draw[arrows=-stealth] (240pt,-92pt) -- (265pt,-110pt);
	
	\draw[arrows=-stealth] (210pt,-90pt) -- (225pt,-90pt);	
	\draw[black, fill=white] (195pt,-95pt) rectangle (210pt,-70pt);
	\node[anchor=west] at (192pt,-83pt) {\scriptsize RR};
	\draw[arrows=-stealth] (180pt,-90pt) -- (195pt,-90pt);
	
	%now the beginning
	
	\draw[arrows=-stealth] (20pt,0pt) -- (-45pt,0pt) -- (-45pt,-90pt) -- (-25pt,-90pt);
	
	\draw (-25pt,-60pt) -- (-25pt,-120pt) -- (-5pt,-100pt) -- (-5pt,-80pt) -- cycle;
	\node[anchor=west] at (-22pt,-90pt) {\scriptsize J};
	\draw[arrows=-stealth] (-38pt,-70pt) -- (-25pt,-70pt);
	\draw[arrows=-stealth] (-38pt,-80pt) -- (-25pt,-80pt);
	\draw[arrows=-stealth] (-38pt,-100pt) -- (-25pt,-100pt);
	\draw[arrows=-stealth] (-38pt,-110pt) -- (-25pt,-110pt);
	
	\draw[arrows=-stealth] (-5pt,-90pt) -- (15pt,-90pt);
	
	\draw[black, fill=white] (15pt,-95pt) rectangle (30pt,-70pt);
	\node[anchor=west] at (12pt,-83pt) {\scriptsize RR};
	\draw[arrows=-stealth] (30pt,-90pt) -- (45pt,-90pt);
	
	\draw[black, fill=white] (45pt,-95pt) rectangle (60pt,-70pt);
	\node[anchor=west] at (42pt,-83pt) {\scriptsize RR};
	\draw[arrows=-stealth] (60pt,-90pt) -- (75pt,-90pt);
	
	\draw[black, fill=white] (75pt,-95pt) rectangle (90pt,-70pt);
	\node[anchor=west] at (72pt,-83pt) {\scriptsize RR};
	\draw[arrows=-stealth] (90pt,-90pt) -- (105pt,-90pt);
	
	\node[anchor=west] at (125pt,-95pt) {\Large . . . };
	
	\draw (12pt,-116pt) -- (12pt,-120pt) -- (243pt,-120pt) -- (243pt,-116pt);
	\draw (127.5pt,-120pt) -- (127.5pt,-125pt);
	\node[anchor=north] at (127.5pt,-127pt) {\footnotesize chain of $m$ relays };
	
	\draw (18pt,12pt) -- (18pt,15pt) -- (60pt,15pt) -- (60pt,12pt);
	\draw (39pt,15pt) -- (39pt,17pt);
	\node[anchor=south] at (39pt,17pt) {\footnotesize relays};
	\node[anchor=south] at (39pt,28pt) {\footnotesize reset black};
	
	\draw (78pt,12pt) -- (78pt,15pt) -- (120pt,15pt) -- (120pt,12pt);
	\draw (99pt,15pt) -- (99pt,17pt);
	\node[anchor=south] at (99pt,17pt) {\footnotesize relays};
	\node[anchor=south] at (99pt,28pt) {\footnotesize reset white};
	
	\draw (138pt,12pt) -- (138pt,15pt) -- (180pt,15pt) -- (180pt,12pt);
	\draw (159pt,15pt) -- (159pt,17pt);
	\node[anchor=south] at (159pt,17pt) {\footnotesize black relays};
	\node[anchor=south] at (159pt,28pt) {\footnotesize recharge};
	
	\draw (198pt,12pt) -- (198pt,15pt) -- (240pt,15pt) -- (240pt,12pt);
	\draw (219pt,15pt) -- (219pt,17pt);
	\node[anchor=south] at (219pt,17pt) {\footnotesize white relays};
	\node[anchor=south] at (219pt,28pt) {\footnotesize recharge};

\end{tikzpicture}
